DFT-p-FDMA Based Chirp Transmission in CP-OFDM for Unified ISAC Waveform Design

We propose an integrated sensing and communications (ISAC) framework that supports chirp signal transmission in CP-OFDM-based multiple access communication systems, enabling efficient coexistence of communication and sensing capabilities. Our framework employs the discrete Fourier transform phase rotated and permuted frequency division multiple access (DFT-p-FDMA) waveform to transmit chirp signals using a portion of the frequency resources, while ensuring interference-free concurrent CP-OFDM data transmissions on other bands. We analyze the effective channel behavior under the DFT-p-FDMA waveform, characterizing how delays and Doppler shifts impact radar target echoes. We also show how processing multiple received symbols improves Doppler resolution in practical scenarios. Our framework allows flexible adjustment of range-Doppler resolution through optimized time-frequency resource allocation, offering a versatile solution for ISAC applications. Simulation results validate the framework's performance in delay and Doppler estimation, highlighting its potential to support ISAC in next-generation wireless networks.

==> Block_diagram_DFTpFDMA.tex <==
\documentclass[tikz]{standalone}
\input{commands.tex}

\begin{document}%
	\begin{tikzpicture}
		\def\dhor{2.8}
		\def\dver{0}
		
		\node[block, inner sep=0pt, draw=white] (input) at (0.25*\dhor,0) {};
		\node[block, inner sep=5pt, minimum height=70] (tx0) at (1*\dhor,0) {$M$-DFT\\$\mat{F}_M$};
		\node[block, inner sep=5pt, minimum height=70, draw=\myRed, line width=2] (tx0a) at (2.1*\dhor,0) {Phase rot.\\perm.\\$\mat{P}$};
		\node[block, inner sep=5pt, minimum height=70] (tx1) at (3.1*\dhor,0) {SC\\map\\$\mat{S}$};
		\node[block, inner sep=5pt, minimum height=70] (tx2) at (4*\dhor,0) {$N$-IDFT\\$\mat{F}_N^H$};
		\node[block, inner sep=5pt, minimum height=70] (tx3) at (5*\dhor,0) {Add\\CP};
		
		
		\node[block, inner sep=5pt, minimum height=50] (ch) at (6*\dhor,-1*\dver) {Channel\\$\mat{H}$};
		\node[block, circle, font=\bfseries\huge, inner sep=0pt] (add) at (6.75*\dhor,-2*\dver) {+};
		\node[block, draw=white, inner sep=0pt] (awgn) at (6.75*\dhor, 1.25) {AWGN};
		
		\node[block, inner sep=5pt, minimum height=70] (rx3) at (7.5*\dhor,-3*\dver) {Rem.\\CP};
		\node[block, inner sep=5pt, minimum height=70] (rx2) at (8.5*\dhor,-3*\dver) {$N$-DFT\\$\mat{F}_N$};
		\node[block, inner sep=5pt, minimum height=70] (rx1) at (9.5*\dhor,-3*\dver) {SC\\demap\\$\mat{S}^T$};
		\node[block, inner sep=5pt, minimum height=70, draw=\myRed, line width=2] (rx0a) at (10.75*\dhor,-3*\dver) {Phase de-rot.\\de-perm.\\$\mat{P}^H$};
		\node[block, inner sep=5pt, minimum height=70] (rx0) at (12*\dhor,-3*\dver) {$M$-IDFT\\$\mat{F}_M^H$};
		\node[block, inner sep=5pt, minimum height=70] (output) at (13*\dhor,-3*\dver) {Sensing};
		


		\path[edge] (ch) -- (add);
		\path[edge] (awgn) -- (add);
		
		\path[edge] (input) --node[block, inner sep=0, draw=white,above=0.2]{$\vect{u}_l$} node[block, inner sep=0, draw=white,below=0.2]{} (tx0);
		\path[edge] (tx0) -- (tx0a);
		\path[edge] (tx0a) --node[block, inner sep=0, draw=white,above=0.2]{$\vect{\xtilde}_l$} (tx1);
		\path[edge] (tx1) -- (tx2);
		\path[edge] (tx2) --node[block, inner sep=0, draw=white,above=0.2]{$\vect{x}_l$} (tx3);
		\path[edge] (tx3) -- (ch);
		
		\path[edge] (add) -- (rx3);
		\path[edge] (rx3) --node[block, inner sep=0, draw=white,above=0.2]{$\vect{y}_l$} (rx2);
		\path[edge] (rx2) -- (rx1);
		\path[edge] (rx1) --node[block, inner sep=0, draw=white,above=0.2]{$\vect{\ytilde}_l$} (rx0a);
		\path[edge] (rx0a) -- (rx0);
		\path[edge] (rx0) --node[block, inner sep=0, draw=white,above=0.2]{$\vect{\ybar}_l$} (output);
		
		\draw [decorate,decoration={brace,amplitude=15pt,mirror,raise=0ex}, line width=2, draw=\myBlue]
		(0.7*\dhor,-1.5) -- (12.3*\dhor,-1.5) node[midway,yshift=-3em,font=\LARGE, text=\myBlue]{$\mat{\Hbar}$};
		
	\end{tikzpicture}	
\end{document}
